On the M{\o}ller's energy complex of the charged dilaton black hole

Using M{\o}ller's energy complex, we obtain the energy distributions of GHS solution and dyonic dilaton black hole solution in the dilaton gravity theory. It is confirmed that the M{\o}ller's energy complex is indeed a 3-scalar under purely spatial transformation in these energy distributions. Some interested properties of the energy distribution of dyonic black hole are disscussed.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,720.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,149){\makebox(0,0)[r]{-8}}
\put(1416.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,292){\makebox(0,0)[r]{-6}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,434){\makebox(0,0)[r]{-4}}
\put(1416.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{-2}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{0}}
\put(1416.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,863){\makebox(0,0)[r]{2}}
\put(1416.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,68){\makebox(0,0){0.5}}
\put(319.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,68){\makebox(0,0){1}}
\put(443.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1.5}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,68){\makebox(0,0){2.5}}
\put(816.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,68){\makebox(0,0){3}}
\put(940.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,68){\makebox(0,0){3.5}}
\put(1064.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,68){\makebox(0,0){4}}
\put(1188.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){4.5}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(964,541){\makebox(0,0)[r]{The position}}
\put(964,506){\makebox(0,0)[r]{of horizon at}}
\put(964,456){\makebox(0,0)[r]{$r_{H} = 2.971$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(932,577){\vector(0,1){143}}
\put(220,149){\usebox{\plotpoint}}
\multiput(220.58,149.00)(0.492,10.146){21}{\rule{0.119pt}{7.967pt}}
\multiput(219.17,149.00)(12.000,219.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(232.58,385.00)(0.493,4.699){23}{\rule{0.119pt}{3.762pt}}
\multiput(231.17,385.00)(13.000,111.193){2}{\rule{0.400pt}{1.881pt}}
\multiput(245.58,504.00)(0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(244.17,504.00)(12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(257.58,575.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(256.17,575.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(269.58,623.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(268.17,623.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(281.58,657.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(280.17,657.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(294.58,683.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(293.17,683.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(306.58,703.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(305.17,703.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(318.00,719.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(318.00,718.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,732.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(331.00,731.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(343.00,743.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(343.00,742.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,752.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,751.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,760.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,759.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,767.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(380.00,766.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,773.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,772.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,778.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(404.00,777.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(417.00,783.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,782.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,787.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,786.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,791.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(441.00,790.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(453.00,794.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,793.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,797.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,796.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,800.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(478.00,799.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(490,803.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,802.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(503,805.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,804.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,807.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,806.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(527,809.17){\rule{2.500pt}{0.400pt}}
\multiput(527.00,808.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(539,811.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,810.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,813.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,812.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,814.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,814.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576,816.17){\rule{2.500pt}{0.400pt}}
\multiput(576.00,815.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(588,817.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,817.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,818.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,818.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,820.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,819.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,821.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,821.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,822.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,822.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,823.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,823.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,824.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,824.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,825.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,825.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,826.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,826.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,827.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,827.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(724,828.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,828.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,829.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,829.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699.0,828.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(760,830.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,830.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,831.67){\rule{2.891pt}{0.400pt}}
\multiput(773.00,831.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748.0,831.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(797,832.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,832.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(785.0,833.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(822,833.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,833.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,834.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,834.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810.0,834.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(859,835.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,835.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,836.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(896,836.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,836.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871.0,837.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(920,837.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,837.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,838.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(957,838.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,838.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932.0,839.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(982,839.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,839.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969.0,840.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1018,840.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,840.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(994.0,841.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1068,841.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,841.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1031.0,842.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1117,842.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,842.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080.0,843.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1166,843.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,843.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129.0,844.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1215,844.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,844.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178.0,845.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1276,845.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,845.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1227.0,846.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1350,846.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,846.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1289.0,847.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1362.0,848.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(1096,599){\makebox(0,0)[r]{The position}}
\put(1096,554){\makebox(0,0)[r]{of horizon at}}
\put(1096,495){\makebox(0,0)[r]{$r_{H} = 3.742$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1130,460){\vector(0,-1){347}}
\put(232,120){\usebox{\plotpoint}}
\multiput(232.58,120.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(231.17,120.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(245.58,139.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(244.17,139.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(257.58,167.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(256.17,167.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(269.58,200.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(268.17,200.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(281.58,234.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(280.17,234.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(294.58,267.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(293.17,267.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(306.58,299.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(305.17,299.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(318.58,329.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(317.17,329.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(331.58,356.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(330.17,356.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(343.58,381.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(342.17,381.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(355.58,403.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(354.17,403.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(367.58,424.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(366.17,424.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(380.58,443.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(379.17,443.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(392.58,460.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(391.17,460.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(404.58,476.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(403.17,476.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(417.58,491.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(416.17,491.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(429.00,504.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(429.00,503.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(441.00,516.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(441.00,515.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,528.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(453.00,527.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(466.00,538.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(466.00,537.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,548.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(478.00,547.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(490.00,558.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(490.00,557.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(503.00,566.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,565.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,574.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,573.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,582.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(527.00,581.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(539.00,589.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(539.00,588.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(552.00,595.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,594.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.00,602.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,601.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,607.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(576.00,606.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,613.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,612.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,618.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(601.00,617.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(613.00,623.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,622.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,628.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,627.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,633.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,632.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,637.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,636.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,641.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,640.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,645.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,644.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,649.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(687.00,648.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,652.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,651.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,656.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,655.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(724.00,659.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(724.00,658.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(736.00,662.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(736.00,661.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(748.00,665.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(748.00,664.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(760.00,668.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,667.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(773,671.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,670.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(785.00,673.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,672.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(797,676.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,675.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(810.00,678.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,677.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(822,681.17){\rule{2.500pt}{0.400pt}}
\multiput(822.00,680.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(834,683.17){\rule{2.500pt}{0.400pt}}
\multiput(834.00,682.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(846,685.17){\rule{2.700pt}{0.400pt}}
\multiput(846.00,684.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(859,687.17){\rule{2.500pt}{0.400pt}}
\multiput(859.00,686.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(871,689.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,688.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(883,691.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,690.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,693.17){\rule{2.500pt}{0.400pt}}
\multiput(896.00,692.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(908,695.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,694.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(920,697.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,696.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(932,698.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,698.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(945,700.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,699.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(957,702.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,701.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,703.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,703.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,705.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,704.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,706.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,706.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006,708.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,707.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,709.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,709.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,710.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,710.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043,712.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,711.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,713.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,713.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,714.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,714.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080,715.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,715.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,716.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,716.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,718.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,717.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,719.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,719.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,720.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,720.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,721.67){\rule{2.891pt}{0.400pt}}
\multiput(1141.00,721.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153,722.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,722.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,723.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,723.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178,724.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,724.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,725.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,725.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203,726.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,726.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,727.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,727.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239,728.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,728.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,729.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,729.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,730.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,730.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,731.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,731.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,732.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,732.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,729.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1313,733.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,733.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325,734.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,734.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,735.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,735.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301.0,734.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1362,736.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,736.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,737.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,737.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,738.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,738.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350.0,737.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1411,739.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,739.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1399.0,740.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1424.0,741.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(1096,599){\makebox(0,0)[r]{The position}}
\put(1096,554){\makebox(0,0)[r]{of horizon at}}
\put(1096,495){\makebox(0,0)[r]{$r_{H} = 3.742$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1130,460){\vector(0,-1){347}}
\put(232,120){\usebox{\plotpoint}}
\multiput(232.58,120.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(231.17,120.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(245.58,139.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(244.17,139.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(257.58,167.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(256.17,167.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(269.58,200.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(268.17,200.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(281.58,234.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(280.17,234.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(294.58,267.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(293.17,267.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(306.58,299.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(305.17,299.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(318.58,329.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(317.17,329.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(331.58,356.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(330.17,356.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(343.58,381.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(342.17,381.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(355.58,403.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(354.17,403.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(367.58,424.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(366.17,424.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(380.58,443.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(379.17,443.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(392.58,460.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(391.17,460.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(404.58,476.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(403.17,476.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(417.58,491.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(416.17,491.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(429.00,504.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(429.00,503.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(441.00,516.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(441.00,515.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,528.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(453.00,527.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(466.00,538.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(466.00,537.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,548.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(478.00,547.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(490.00,558.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(490.00,557.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(503.00,566.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,565.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,574.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,573.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,582.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(527.00,581.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(539.00,589.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(539.00,588.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(552.00,595.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,594.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.00,602.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,601.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,607.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(576.00,606.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,613.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,612.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,618.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(601.00,617.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(613.00,623.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,622.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,628.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,627.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,633.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,632.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,637.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,636.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,641.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,640.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,645.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,644.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,649.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(687.00,648.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,652.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,651.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,656.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,655.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(724.00,659.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(724.00,658.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(736.00,662.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(736.00,661.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(748.00,665.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(748.00,664.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(760.00,668.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,667.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(773,671.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,670.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(785.00,673.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,672.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(797,676.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,675.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(810.00,678.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,677.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(822,681.17){\rule{2.500pt}{0.400pt}}
\multiput(822.00,680.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(834,683.17){\rule{2.500pt}{0.400pt}}
\multiput(834.00,682.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(846,685.17){\rule{2.700pt}{0.400pt}}
\multiput(846.00,684.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(859,687.17){\rule{2.500pt}{0.400pt}}
\multiput(859.00,686.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(871,689.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,688.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(883,691.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,690.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,693.17){\rule{2.500pt}{0.400pt}}
\multiput(896.00,692.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(908,695.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,694.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(920,697.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,696.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(932,698.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,698.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(945,700.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,699.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(957,702.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,701.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,703.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,703.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,705.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,704.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,706.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,706.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006,708.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,707.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,709.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,709.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,710.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,710.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043,712.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,711.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,713.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,713.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,714.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,714.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080,715.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,715.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,716.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,716.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,718.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,717.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,719.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,719.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,720.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,720.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,721.67){\rule{2.891pt}{0.400pt}}
\multiput(1141.00,721.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153,722.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,722.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,723.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,723.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178,724.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,724.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,725.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,725.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203,726.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,726.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,727.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,727.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239,728.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,728.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,729.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,729.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,730.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,730.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,731.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,731.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,732.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,732.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,729.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1313,733.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,733.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325,734.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,734.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,735.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,735.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301.0,734.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1362,736.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,736.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,737.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,737.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,738.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,738.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350.0,737.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1411,739.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,739.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1399.0,740.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1424.0,741.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,779.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,157){\makebox(0,0)[r]{-14}}
\put(1416.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{-12}}
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,335){\makebox(0,0)[r]{-10}}
\put(1416.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,424){\makebox(0,0)[r]{-8}}
\put(1416.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,513){\makebox(0,0)[r]{-6}}
\put(1416.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,602){\makebox(0,0)[r]{-4}}
\put(1416.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,690){\makebox(0,0)[r]{-2}}
\put(1416.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,779){\makebox(0,0)[r]{0}}
\put(1416.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,868){\makebox(0,0)[r]{2}}
\put(1416.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(706,402){\makebox(0,0)[l]{The position}}
\put(706,371){\makebox(0,0)[l]{of horizon at}}
\put(706,322){\makebox(0,0)[l]{$r_{H} = 2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(706,424){\vector(0,1){355}}
\multiput(250.59,113.00)(0.485,13.155){11}{\rule{0.117pt}{9.986pt}}
\multiput(249.17,113.00)(7.000,152.274){2}{\rule{0.400pt}{4.993pt}}
\multiput(257.58,286.00)(0.492,6.183){21}{\rule{0.119pt}{4.900pt}}
\multiput(256.17,286.00)(12.000,133.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(269.58,430.00)(0.492,3.770){21}{\rule{0.119pt}{3.033pt}}
\multiput(268.17,430.00)(12.000,81.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(281.58,518.00)(0.493,2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(280.17,518.00)(13.000,54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(294.58,576.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(293.17,576.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(306.58,617.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(305.17,617.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(318.58,649.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(317.17,649.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(331.58,673.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(330.17,673.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(343.58,693.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(342.17,693.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(355.58,708.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(354.17,708.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(367.00,722.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,721.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,733.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,732.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,743.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,742.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,751.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,750.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,758.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(417.00,757.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(429.00,765.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,764.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,770.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(441.00,769.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,776.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,775.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,780.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,779.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,784.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,783.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,788.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,787.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,792.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,791.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(515.00,795.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(515.00,794.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(527.00,798.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(527.00,797.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(539,801.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,800.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,803.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,802.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,805.17){\rule{2.500pt}{0.400pt}}
\multiput(564.00,804.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(576.00,807.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(576.00,806.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(588,809.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,809.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,811.17){\rule{2.500pt}{0.400pt}}
\multiput(601.00,810.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(613,813.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,812.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,814.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,814.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,816.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,815.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,817.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,817.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,819.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,818.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(674,820.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,820.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,821.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,821.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699,822.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,822.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,823.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,823.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(724,824.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,824.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,825.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,825.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,826.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,826.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,827.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,827.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,828.67){\rule{2.891pt}{0.400pt}}
\multiput(773.00,828.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(785,829.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,829.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810,830.67){\rule{2.891pt}{0.400pt}}
\multiput(810.00,830.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(822,831.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,831.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,832.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,832.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797.0,831.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(859,833.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,833.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,834.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,834.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,834.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(896,835.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,835.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883.0,836.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(920,836.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,836.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,837.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(945,837.67){\rule{2.891pt}{0.400pt}}
\multiput(945.00,837.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932.0,838.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(969,838.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,838.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(957.0,839.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(994,839.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,839.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(982.0,840.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1031,840.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,840.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006.0,841.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1055,841.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,841.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1043.0,842.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1092,842.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,842.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1068.0,843.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1129,843.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,843.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104.0,844.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1166,844.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,844.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141.0,845.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1215,845.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,845.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178.0,846.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1264,846.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,846.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,847.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1313,847.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,847.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276.0,848.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1375,848.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,848.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325.0,849.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1387.0,850.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(232,113){\usebox{\plotpoint}}
\put(245,112.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,112.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257,113.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,113.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,114.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,114.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,115.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,115.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,116.67){\rule{2.891pt}{0.400pt}}
\multiput(294.00,116.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(306,118.17){\rule{2.500pt}{0.400pt}}
\multiput(306.00,117.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(318,120.17){\rule{2.700pt}{0.400pt}}
\multiput(318.00,119.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(331,122.17){\rule{2.500pt}{0.400pt}}
\multiput(331.00,121.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(343,124.17){\rule{2.500pt}{0.400pt}}
\multiput(343.00,123.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(355,126.17){\rule{2.500pt}{0.400pt}}
\multiput(355.00,125.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(367.00,128.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,127.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(380,131.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(392.00,133.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,132.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(404.00,136.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(404.00,135.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(417.00,139.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(417.00,138.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(429.00,142.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,141.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,146.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(441.00,145.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(453.00,149.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,148.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,152.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,151.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,156.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,155.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,160.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(490.00,159.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(503.00,163.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,162.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,167.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,166.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,171.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,170.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,175.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,174.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,179.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,178.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,183.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,182.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,187.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,186.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,191.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,190.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,196.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,195.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,200.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,199.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,204.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,203.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,208.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,207.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,213.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,212.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,217.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,216.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,221.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,220.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,225.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,224.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,230.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,229.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,234.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,233.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,238.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,237.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,242.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,241.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,247.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,246.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,251.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,250.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,255.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,254.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,259.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,258.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,263.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,262.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,267.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,266.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,271.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,270.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,275.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,274.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,279.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,278.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,283.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,282.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,287.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,286.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,291.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,290.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,295.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,294.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,299.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,298.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,303.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,302.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,307.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,306.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,310.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,309.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,314.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,313.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,318.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,317.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,321.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,320.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,325.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,324.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,329.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,328.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,332.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,331.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1031.00,336.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,335.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1043.00,339.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,338.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,343.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,342.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,346.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,345.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1080.00,349.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,348.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,353.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,352.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1104.00,356.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1104.00,355.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1117.00,359.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1117.00,358.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1129.00,362.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1129.00,361.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1141.00,365.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1141.00,364.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.00,369.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1153.00,368.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1166.00,372.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1166.00,371.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1178.00,375.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1178.00,374.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1190.00,378.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,377.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1203.00,381.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1203.00,380.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1215.00,384.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1215.00,383.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1227,387.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,386.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1239.00,389.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1239.00,388.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1252.00,392.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1252.00,391.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1264.00,395.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1264.00,394.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1276.00,398.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1276.00,397.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1289,401.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,400.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1301.00,403.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1301.00,402.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1313.00,406.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1313.00,405.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1325,409.17){\rule{2.700pt}{0.400pt}}
\multiput(1325.00,408.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1338.00,411.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1338.00,410.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1350.00,414.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1350.00,413.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1362,417.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,416.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1375.00,419.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,418.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1387,422.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,421.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1399.00,424.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1399.00,423.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1411,427.17){\rule{2.700pt}{0.400pt}}
\multiput(1411.00,426.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1424,429.17){\rule{2.500pt}{0.400pt}}
\multiput(1424.00,428.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(232.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(232,113){\usebox{\plotpoint}}
\put(245,112.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,112.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257,113.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,113.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,114.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,114.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,115.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,115.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,116.67){\rule{2.891pt}{0.400pt}}
\multiput(294.00,116.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(306,118.17){\rule{2.500pt}{0.400pt}}
\multiput(306.00,117.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(318,120.17){\rule{2.700pt}{0.400pt}}
\multiput(318.00,119.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(331,122.17){\rule{2.500pt}{0.400pt}}
\multiput(331.00,121.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(343,124.17){\rule{2.500pt}{0.400pt}}
\multiput(343.00,123.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(355,126.17){\rule{2.500pt}{0.400pt}}
\multiput(355.00,125.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(367.00,128.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,127.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(380,131.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(392.00,133.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,132.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(404.00,136.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(404.00,135.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(417.00,139.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(417.00,138.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(429.00,142.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,141.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,146.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(441.00,145.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(453.00,149.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,148.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,152.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,151.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,156.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,155.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,160.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(490.00,159.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(503.00,163.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,162.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,167.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,166.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,171.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,170.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,175.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,174.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,179.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,178.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,183.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,182.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,187.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,186.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,191.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,190.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,196.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,195.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,200.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,199.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,204.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,203.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,208.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,207.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,213.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,212.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,217.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,216.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,221.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,220.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,225.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,224.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,230.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,229.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,234.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,233.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,238.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,237.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,242.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,241.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,247.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,246.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,251.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,250.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,255.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,254.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,259.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,258.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,263.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,262.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,267.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,266.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,271.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,270.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,275.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,274.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,279.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,278.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,283.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,282.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,287.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,286.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,291.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,290.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,295.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,294.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,299.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,298.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,303.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,302.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,307.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,306.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,310.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,309.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,314.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,313.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,318.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,317.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,321.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,320.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,325.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,324.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,329.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,328.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,332.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,331.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1031.00,336.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,335.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1043.00,339.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,338.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,343.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,342.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,346.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,345.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1080.00,349.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,348.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,353.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,352.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1104.00,356.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1104.00,355.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1117.00,359.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1117.00,358.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1129.00,362.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1129.00,361.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1141.00,365.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1141.00,364.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.00,369.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1153.00,368.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1166.00,372.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1166.00,371.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1178.00,375.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1178.00,374.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1190.00,378.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,377.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1203.00,381.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1203.00,380.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1215.00,384.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1215.00,383.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1227,387.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,386.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1239.00,389.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1239.00,388.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1252.00,392.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1252.00,391.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1264.00,395.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1264.00,394.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1276.00,398.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1276.00,397.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1289,401.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,400.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1301.00,403.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1301.00,402.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1313.00,406.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1313.00,405.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1325,409.17){\rule{2.700pt}{0.400pt}}
\multiput(1325.00,408.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1338.00,411.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1338.00,410.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1350.00,414.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1350.00,413.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1362,417.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,416.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1375.00,419.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,418.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1387,422.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,421.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1399.00,424.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1399.00,423.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1411,427.17){\rule{2.700pt}{0.400pt}}
\multiput(1411.00,426.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1424,429.17){\rule{2.500pt}{0.400pt}}
\multiput(1424.00,428.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(232.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}

